Polchinski's exact renormalisation group for tensorial theories: Gaussian universality and power counting

In this paper, we use the exact renormalisation in the context of tensor models and tensorial group field theories. As a byproduct, we rederive Gaussian universality for random tensors and provide a general power counting for Abelian tensorial field theories with a closure constraint, leading us to a only five renormalizable theories.

==> graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{689.89306641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84341472)%
    \put(0,0){\includegraphics[width=\unitlength]{graph.pdf}}%
    \put(0.37194215,0.64325459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.37416085,0.68318722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.34373621,0.7723487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D-1$}}}%
    \put(0.37490032,0.81333795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.75788313,0.66123441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.43701762,0.50619467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.1100875,0.58995857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19150601,0.38812957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.19594298,0.07909596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.18839008,0.26314537){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$D$}}}}%
    \put(0.14868588,0.28775523){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$D-1$}}}}%
    \put(0.00964253,0.26307926){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$2$}}}}%
    \put(0.04427184,0.26598492){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$3$}}}}%
    \put(0.2369731,0.25657265){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$2$}}}}%
    \put(0.27733892,0.25657265){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$3$}}}}%
    \put(0.36186133,0.28183932){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$D-1$}}}}%
    \put(0.40223033,0.25539154){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$D$}}}}%
    \put(0.61549001,0.29030309){\color[rgb]{0,0,0}\rotatebox{54.99999969}{\makebox(0,0)[lb]{\smash{$D$}}}}%
    \put(0.56161825,0.29323206){\color[rgb]{0,0,0}\rotatebox{54.99999969}{\makebox(0,0)[lb]{\smash{$D-1$}}}}%
    \put(0.51052371,0.37548917){\color[rgb]{0,0,0}\rotatebox{49.99999987}{\makebox(0,0)[lb]{\smash{$3$}}}}%
    \put(0.47953915,0.40185708){\color[rgb]{0,0,0}\rotatebox{49.99999987}{\makebox(0,0)[lb]{\smash{$2$}}}}%
    \put(0.70471394,0.4474684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56002723,0.18247624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.47287208,0.1842833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.35376126,0.0558961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.06337255,0.03890956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.57560907,0.03605671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.86363958,0.07255459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.86541607,0.17691916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.95292978,0.2342408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.70611871,0.00247325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.70519989,0.04671584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.66975197,0.15733789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D-1$}}}%
    \put(0.69762541,0.19879769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.94112887,0.40443869){\color[rgb]{0,0,0}\rotatebox{-54.99999969}{\makebox(0,0)[lb]{\smash{$2$}}}}%
    \put(0.90132307,0.37942282){\color[rgb]{0,0,0}\rotatebox{-54.99999969}{\makebox(0,0)[lb]{\smash{$3$}}}}%
    \put(0.78323058,0.34607273){\color[rgb]{0,0,0}\rotatebox{-54.99999969}{\makebox(0,0)[lb]{\smash{$D-1$}}}}%
    \put(0.76185324,0.30251858){\color[rgb]{0,0,0}\rotatebox{-54.99999969}{\makebox(0,0)[lb]{\smash{$D$}}}}%
  \end{picture}%
\endgroup%

